Designing LLM Chains by Adapting Techniques from Crowdsourcing Workflows

LLM chains enable complex tasks by decomposing work into a sequence of subtasks. Similarly, the more established techniques of crowdsourcing workflows decompose complex tasks into smaller tasks for human crowdworkers. Chains address LLM errors analogously to the way crowdsourcing workflows address human error. To characterize opportunities for LLM chaining, we survey 107 papers across the crowdsourcing and chaining literature to construct a design space for chain development. The design space covers a designer's objectives and the tactics used to build workflows. We then surface strategies that mediate how workflows use tactics to achieve objectives. To explore how techniques from crowdsourcing may apply to chaining, we adapt crowdsourcing workflows to implement LLM chains across three case studies: creating a taxonomy, shortening text, and writing a short story. From the design space and our case studies, we identify takeaways for effective chain design and raise implications for future research and development.

==> (inline-0) <==
\begin{tabular}{llll|llll|ll|ll|lllll|llllll|lll|}

\rotatebox{90}{Reference}        & \rotatebox{90}{Title}               & \rotatebox{90}{Venue} & \rotatebox{90}{Year} & \rotatebox{90}{Quality Increase} & \rotatebox{90}{Quality Decrease} & \rotatebox{90}{Cost Increase} & \rotatebox{90}{Cost Decrease} & \rotatebox{90}{Objectivity} & \rotatebox{90}{Subjectivity} & \rotatebox{90}{Task General} & \rotatebox{90}{Task Specific} & \rotatebox{90}{Sequential} & \rotatebox{90}{Branching}  & \rotatebox{90}{Redundant}  & \rotatebox{90}{Dynamic}    & \rotatebox{90}{Communicative} & \rotatebox{90}{Generate}   & \rotatebox{90}{Evaluate}   & \rotatebox{90}{Improve}    & \rotatebox{90}{Focus}      & \rotatebox{90}{Partition}  & \rotatebox{90}{Merge}      & \rotatebox{90}{Crowdworkers} & \rotatebox{90}{LLMs} & \rotatebox{90}{User}       \\ \hline
\cite{bernstein2010soylent}        & Soylent: a word processor with...      & UIST                     & 2010                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &  &                                  &                               & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{dai2010decision}             & Decision-Theoretic Control of...       & AAAI                     & 2010                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{little2010exploring}         & Exploring Iterative and Parallel...    & CKDD-HCOMP               & 2010                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{little2010turkit}            & TurKit: human computation...           & UIST                     & 2010                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{kittur2011crowdforge}        & CrowdForge: crowdsourcing complex...   & UIST                     & 2011                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{ahmad2011jabberwocky}        & The Jabberwocky Programming...         & UIST                     & 2011                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{94b7dc} &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{marcus2011demonstration}     & Demonstration of Qurk: A Query...      & SIGMOD                   & 2011                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  &                               & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{marcus2011human}             & Human-powered Sorts and...             & VLDB                     & 2011                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  &                               & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{bernstein2011crowds}         & Crowds in Two Seconds: Enabling...     & UIST                     & 2011                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  &                               &                               &                               & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{liem2011iterative}           & An Iterative Dual Pathway...           & AAAI                     & 2011                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} &                               & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{zaidan2011crowdsourcing}     & Crowdsourcing Translation:...          & ACL                      & 2011                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{ambati2012collaborative}     & Collaborative Workflow for...          & CSCW                     & 2012                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{kulkarni2012collaboratively} & Collaboratively crowdsourcing...       & CSCW                     & 2012                    &                                     & \cellcolor[HTML]{006d5a}       &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{kittur2012crowdweaver}       & CrowdWeaver: Visually Managing...      & CSCW                     & 2012                    &                                     &                                     &                                  & \cellcolor[HTML]{006d5a}    &                                & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{willett2012strategies}       & Strategies for Crowdsourcing...        & CHI                      & 2012                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{zhang2012human}              & Human computation tasks with...        & CHI                      & 2012                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{andre2013community}          & Community Clustering: Leveraging...    & HCOMP                    & 2013                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{lasecki2013chorus}           & Chorus: a crowd-powered...             & UIST                     & 2013                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{pietrowicz2013crowdband}     & CrowdBand:  An Automated...            & HCOMP                    & 2013                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    &                                & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{bragg2013crowdsourcing}      & Crowdsourcing Multi-Label...           & HCOMP                    & 2013                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{chilton2013cascade}          & Cascade: crowdsourcing taxonomy...     & CHI                      & 2013                    &                                     & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{dai2013pomdp}                & POMDP-based control of workflows...    & Elsiver                  & 2013                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{kim2014crowdsourcing}        & Crowdsourcing step-by-step...          & CHI                      & 2014                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{lin2014crowdsourced}         & Crowdsourced Explanations for...       & HCOMP                    & 2014                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{pavel2014video}              & Video Digests: A Browsable,...         & UIST                     & 2014                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{retelny2014expert}           & Expert crowdsourcing with flash...     & UIST                     & 2014                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    &                                & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{christoforaki2014step}       & STEP: A Scalable Testing and...        & HCOMP                    & 2014                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               &                               &                                  &                               & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{andre2014effects}            & Effects of Simultaneous and...         & CHI                      & 2014                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  &                                & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} &                               & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{kulkarni2014wish}            & Wish: Amplifying Creative Ability...   & HCOMP                    & 2014                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{latoza2014microtask}         & Microtask programming: building...     & UIST                     & 2014                    &                                     &                                     & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{chilton2014frenzy}           & Frenzy: Collaborative Data...          & CHI                      & 2014                    &                                     &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{weir2015learnersourcing}     & Learnersourcing Subgoal Labels...      & CSCW                     & 2015                    &                                     &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{agapie2015crowdsourcing}     & Crowdsourcing in the Field: A...       & HCOMP                    & 2015                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  &                                  &                                & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               &                               & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{huang2015guardian}           & Guardian: A Crowd-Powered Spoken...    & HCOMP                    & 2015                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{cheng2015flock}              & Flock: Hybrid Crowd-Machine...         & CSCW                     & 2015                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{lasecki2015apparition}       & Apparition: Crowdsourced User...       & CHI                      & 2015                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{006d5a}    &                                & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{luther2015crowdlines}        & Crowdlines: Supporting Synthesis...    & HCOMP                    & 2015                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{drapeau2016microtalk}        & MicroTalk: Using Argumentation...      & HCOMP                    & 2016                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{hahn2016knowledge}           & The Knowledge Accelerator: Big...      & CHI                      & 2016                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{kim2016storia}               & Storia: Summarizing Social Media...    & CSCW                     & 2016                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{mcdonnell2016relevant}       & Why Is That Relevant?...               & HCOMP                    & 2016                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  &                               & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{nebeling2016wearwrite}       & WearWrite: Crowd-Assisted Writing...   & CHI                      & 2016                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{006d5a}    &                                & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{goto2016understanding}       & Understanding Crowdsourcing...         & HCOMP                    & 2016                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} &                               & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{guo2016vizlens}              & VizLens: A Robust and Interactive...   & UIST                     & 2016                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{teevan2016supporting}        & Supporting Collaborative Writing...    & CHI                      & 2016                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  & \cellcolor[HTML]{006d5a}    &                                & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{butler2017more}              & More than a Feeling: The MiFace...     & UIST                     & 2017                    &                                     &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{chang2017revolt}             & Revolt: Collaborative Crowdsourcing... & CHI                      & 2017                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{guo2017facade}               & Facade: Auto-generating Tactile...     & CHI                      & 2017                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{huang2017supporting}         & Supporting ESL Writing by...           & HCOMP                    & 2017                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  &                               & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{lee2017sketchexpress}        & SketchExpress: Remixing Animations...  & UIST                     & 2017                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    &                                & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               &                               & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} &                               & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{salisbury2017toward}         & Toward Scalable Social Alt Text:...    & HCOMP                    & 2017                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               &                               & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{valentine2017flash}          & Flash Organizations: Crowdsourcing...  & CHI                      & 2017                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{kaur2017crowdmask}           & CrowdMask: Using Crowds to...          & HCOMP                    & 2017                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{kim2017mechanical}           & Mechanical Novel: Crowdsourcing...     & CSCW                     & 2017                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  &                                  &                                & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{salehi2017communicating}     & Communicating Context to the...        & CSCW                     & 2017                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{liu2018conceptscape}         & ConceptScape: Collaborative...         & CHI                      & 2018                    &                                     &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{huang2018evorus}             & Evorus: A Crowd-powered...             & CHI                      & 2018                    &                                     &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{gouravajhala2018eureca}      & EURECA: Enhanced Understanding...      & HCOMP                    & 2018                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} &                               & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{mahyar2018communitycrit}     & CommunityCrit: Inviting the...         & CHI                      & 2018                    &                                     &                                     &                                  & \cellcolor[HTML]{006d5a}    &                                & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{kobayashi2018empirical}      & An Empirical Study on Short-...        & HCOMP                    & 2018                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} &                               & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{guo2019statelens}            & StateLens: A Reverse Engineering...    & UIST                     & 2019                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{mohanty2019second}           & Second Opinion: Supporting...          & HCOMP                    & 2019                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{chilton2019visiblends}       & VisiBlends: A Flexible Workflow...     & CHI                      & 2019                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         & \cellcolor[HTML]{bdd4ea} \\
\cite{chen2019cicero}              & Cicero: Multi-Turn, Contextual...      & CHI                      & 2019                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{alshaibani2020privacy}       & Privacy-Preserving Face Redaction...   & HCOMP                    & 2020                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{huffaker2020crowdsourced}    & Crowdsourced Detection of...           & CHI                      & 2020                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  &                               & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{bragg2021asl}                & ASL Sea Batle: Gamifying Sign...       & CHI                      & 2021                    &                                     &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               &                               & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                               \\
\cite{alshaibani2021pterodactyl}   & Pterodactyl: Two-Step Redaction...     & HCOMP                    & 2021                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                               & \cellcolor[HTML]{bdd4ea}   &                         &                              

\end{tabular}
\begin{tabular}{llll|llll|ll|ll|lllll|llllll|lll|}

\rotatebox{90}{Reference}       & \rotatebox{90}{Title}                  & \rotatebox{90}{Venue} & \rotatebox{90}{Year} & \rotatebox{90}{Quality Increase} & \rotatebox{90}{Quality Decrease} & \rotatebox{90}{Cost Increase} & \rotatebox{90}{Cost Decrease} & \rotatebox{90}{Objectivity} & \rotatebox{90}{Subjectivity} & \rotatebox{90}{Task General} & \rotatebox{90}{Task Specific} & \rotatebox{90}{Sequential} & \rotatebox{90}{Branching}  & \rotatebox{90}{Redundant}  & \rotatebox{90}{Dynamic}    & \rotatebox{90}{Communicative} & \rotatebox{90}{Generate}   & \rotatebox{90}{Evaluate}   & \rotatebox{90}{Improve}    & \rotatebox{90}{Focus}      & \rotatebox{90}{Partition}  & \rotatebox{90}{Merge}      & \rotatebox{90}{Crowdworkers} & \rotatebox{90}{LLMs}       & \rotatebox{90}{User}       \\ \hline
\cite{cobbe2021training}          & Training Verifiers to Solve Math...       & arxiv                    & 2021                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{wu2022promptchainer}        & PromptChainer: Chaining Large...          & CHI                      & 2022                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{bursztyn2022learning}       & Learning to Perform Complex...            & EMNLP                    & 2022                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               &                               &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{eisenstein2022honest}       & Honest Students from Untrusted...         & arxiv                    & 2022                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  &                                  & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{Wu2021AICT}                 & AI Chains: Transparent and...             & CHI                      & 2022                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               &                               &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{zhang2022automatic}         & AUTOMATIC CHAIN OF THOUGHT...             & ICLR                     & 2022                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               &                               &                                  & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{creswell2022faithful}       & Faithful Reasoning Using Large...         & arxiv                    & 2022                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  &                                  & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               & \cellcolor[HTML]{94b7dc} &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{creswell2022selection}      & Selection-Inference: Exploiting...        & arxiv                    & 2022                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  &                                  & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{94b7dc} &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{levine2022standing}         & Standing on the Shoulders of...           & arxiv                    & 2022                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{schick2022peer}             & PEER: A Collaborative Language...         & arxiv                    & 2022                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  &                                  & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{wang2022iteratively}        & Iteratively Prompt Pre-trained...         & EMNLP                    & 2022                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{park2022social}             & Social Simulacra: Creating...             & UIST                     & 2022                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  &                                  &                                & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} & \cellcolor[HTML]{bdd4ea} \\
\cite{yang2022re3}                & Re3: Generating Longer Stories...         & EMNLP                    & 2022                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  &                                  &                                & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{reppert2023iterated}        & ITERATED DECOMPOSITION: IMPROVING...      & arxiv                    & 2023                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{arora2022ask}               & Ask Me Anything: A simple strategy...     & ICLR                     & 2023                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} &                               & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{huang2023ai}                & Ai chain on large language model...       & arxiv                    & 2023                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{parameswaran2023revisiting} & Revisiting Prompt Engineering...          & arxiv                    & 2023                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{wang2023popblends}          & PopBlends: Strategies for...              & CHI                      & 2023                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} &                               &                                  & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{xie2023decomposition}       & Decomposition Enhances Reasoning...       & arxiv                    & 2023                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  &                                  & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{yao2023tree}                & Tree of Thoughts: Deliberate...           & Neurips                  & 2023                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{94b7dc} &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{zharikova2023deeppavlov}    & DeepPavlov Dream: Platform for...         & ACL                      & 2023                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               & \cellcolor[HTML]{94b7dc} &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{fleming2023assessing}       & Assessing the Potential of...             & medRxiv                  & 2023                    &                                     &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               &                               &                                  & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{huang2023adaptive}          & Adaptive Intellect Unleashed:...          & CORR                     & 2023                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               &                               &                                  & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{li2023teach}                & Teach LLMs to Personalize – An...         & arxiv                    & 2023                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{long2023tweetorial}         & Tweetorial Hooks: Generative AI...        & ICCC                     & 2023                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  & \cellcolor[HTML]{006d5a}    &                                & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               &                               &                                  & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{nair2023generating}         & Generating medically-accurate...          & ACL                      & 2023                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               &                               &                               &                                  & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               & \cellcolor[HTML]{94b7dc} &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{wu2023autogen}              & AutoGen: Enabling Next-Gen LLM...         & arxiv                    & 2023                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{zhou2022least}              & LEAST-TO-MOST PROMPTING ENABLES...        & ICLR                     & 2023                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               &                               & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} &                               &                               &                               & \cellcolor[HTML]{94b7dc} &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{huang2023pcr}               & PCR-Chain: Partial Code Reuse...          & ICSE                     & 2023                    & \cellcolor[HTML]{006d5a}       &                                     &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                               &                               &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{gero2023self}               & Self-Verification Improves...             & arxiv                    & 2023                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{kim2023metaphorian}         & Metaphorian: Leveraging Large...          & DIS                      & 2023                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} & \cellcolor[HTML]{bdd4ea} \\
\cite{liang2023encouraging}       & Encouraging Divergent Thinking...         & arxiv                    & 2023                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{madaan2023self}             & Self-Refine: Iterative Refinement...      & Neurips                  & 2023                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{mirowski2023co}             & Co-Writing Screenplays and...             & CHI                      & 2023                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  & \cellcolor[HTML]{006d5a}    &                                & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} & \cellcolor[HTML]{bdd4ea} \\
\cite{zhang2023visar}             & VISAR: A Human-AI Argumentative...        & UIST                     & 2023                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}    &                                  &                                & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} &                               & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} & \cellcolor[HTML]{bdd4ea} \\
\cite{du2023improving}            & Improving Factuality and Reasoning...     & arxiv                    & 2023                    & \cellcolor[HTML]{006d5a}       &                                     & \cellcolor[HTML]{006d5a}    &                                  & \cellcolor[HTML]{e08e45}  &                                 & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{nair2023dera}               & DERA: Enhancing Large Language...         & arxiv                    & 2023                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   & \cellcolor[HTML]{a64d79}   &                                  & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                               & \cellcolor[HTML]{94b7dc} &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{wu2023llms}                 & LLMs as Workers in Human-Computational... & arxiv                    & 2023                    & \cellcolor[HTML]{006d5a}       & \cellcolor[HTML]{006d5a}       &                                  & \cellcolor[HTML]{006d5a}    & \cellcolor[HTML]{e08e45}  & \cellcolor[HTML]{e08e45}   &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} &                               & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} &                                  & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} & \cellcolor[HTML]{94b7dc} &                                 & \cellcolor[HTML]{bdd4ea} &                               \\
\cite{wu2023empirical}            & An Empirical Study on Challenging...      & ICLR Workshop            & 2024                    & \cellcolor[HTML]{006d5a}       &                                     &                                  &                                  & \cellcolor[HTML]{e08e45}  &                                 &                                 & \cellcolor[HTML]{a64d79}    & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd} & \cellcolor[HTML]{6b9ccd}    & \cellcolor[HTML]{94b7dc} &                               &                               &                               &                               &                               &                                 & \cellcolor[HTML]{bdd4ea} &                              
\end{tabular}
